Air Quality Arena: A Large-Scale Multi-Region Ground Monitoring Dataset and Benchmark for Air Quality Forecasting with Time-Series Foundation Models

Air pollution causes an estimated 7.9 million premature deaths annually, making accurate forecasting a critical public health priority. Machine learning is increasingly being applied to forecast air pollution levels, yet existing benchmarks remain narrow in both geographic scope and pollutant coverage, and fail to evaluate the latest generation of time series foundation models (TSFMs) on real world, large scale data. We present Air Quality Arena (AQA), a large scale multi-country and multi-pollutant dataset (AQA-Data) and benchmark (AQA-Bench) to address this gap. AQA covers 6 major pollutants over a three year period across 7 diverse countries and 4 continents, with more than 14,000 station-pollutant series, aiming to provide a comprehensive benchmark for air quality tasks. We benchmark this dataset across 11 leading time series foundation models and classical baselines to assess performance on short-term air quality forecasting. Our results demonstrate that TSFMs are effective zero-shot forecasters and consistently outperform classical baselines, with our top-performing model employing a cross-modal architecture that leverages a vision foundation model for time series forecasting. AQA is publicly released at AirQualityArena.github.io

==> (inline-0) <==
\begin{tabular}{lrrr r}
      \toprule
      Network & CO & NO$_2$ & SO$_2$ & Total \\
      \midrule
      CPCB    & 1  & --     & --     & 1  \\
      EEA-DE  & -- & 2      & 20     & 22 \\
      EPA     & 2  & --     & 53     & 55 \\
      \midrule
      \textbf{All others} & -- & -- & -- & 0 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8234 & 0.2082 & 0.0491 & 0.0886 \\
Chronos-Bolt & 0.8380 & 0.2113 & 0.0500 & 0.0914 \\
Kairos & 0.9203 & 0.2376 & 0.0558 & 0.0982 \\
Moirai-1 & 0.8451 & 0.2155 & 0.0502 & 0.0910 \\
Moirai-2 & 0.7988 & 0.2011 & 0.0473 & \textit{0.0854} \\
Sundial & 0.8210 & 0.2241 & 0.0492 & 0.0881 \\
TiRex & \underline{0.7932} & 0.2003 & \underline{0.0467} & \underline{0.0850} \\
TimesFM-1.0 & 0.8306 & 0.2090 & 0.0488 & 0.0858 \\
TimesFM-2.0 & 0.8168 & 0.2068 & 0.0482 & 0.0870 \\
TimesFM-2.5 & 0.7980 & \textit{0.2003} & 0.0473 & 0.0857 \\
VisionTS++ & \textbf{0.7881} & \underline{0.1983} & \textbf{0.0465} & \textbf{0.0849} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8928 & 0.2312 & 0.0545 & 0.0953 \\
DeepAR & 0.8960 & 0.2297 & 0.0546 & 0.1005 \\
LightGBM & 1.0031 & 0.2411 & 0.0588 & 0.1048 \\
PatchTST & \textit{0.7951} & \textbf{0.1939} & \textit{0.0472} & 0.0913 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9436 & 0.2508 & 0.0571 & 0.0967 \\
Seasonal Naive & 1.0884 & 0.3096 & 0.0667 & 0.1222 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8363 & 0.3816 & 7.1325 & 10.5645 \\
Chronos-Bolt & 0.8256 & 0.3810 & \textit{7.0254} & 10.3525 \\
Kairos & 1.0233 & 0.4626 & 8.9212 & 12.4706 \\
Moirai-1 & 0.8514 & 0.3881 & 7.2730 & 10.6402 \\
Moirai-2 & 0.8323 & 0.3741 & 7.0968 & 10.4744 \\
Sundial & 0.8341 & 0.4260 & 7.1247 & 10.3836 \\
TiRex & 0.8319 & 0.3798 & 7.1207 & 10.5456 \\
TimesFM-1.0 & 0.8432 & 0.3850 & 7.1944 & 10.6455 \\
TimesFM-2.0 & 0.8297 & 0.3724 & 7.0633 & 10.5288 \\
TimesFM-2.5 & \textit{0.8242} & \textit{0.3688} & 7.0258 & 10.4115 \\
VisionTS++ & \textbf{0.8143} & \underline{0.3684} & \underline{6.9311} & \textit{10.2834} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8282 & 0.3814 & 7.0337 & \underline{10.2002} \\
DeepAR & 0.8524 & \textbf{0.3643} & 7.1747 & 10.8434 \\
LightGBM & 0.8507 & 0.3896 & 7.2321 & 10.6544 \\
PatchTST & \underline{0.8156} & 0.3697 & \textbf{6.9258} & \textbf{10.1628} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9368 & 0.4591 & 7.9941 & 11.1956 \\
Seasonal Naive & 1.0634 & 0.5459 & 9.1065 & 13.1011 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8091 & 0.2173 & 11.8232 & 15.9042 \\
Chronos-Bolt & 0.8135 & 0.2182 & 11.8944 & 15.9953 \\
Kairos & 1.0052 & 0.2715 & 14.6526 & 19.3464 \\
Moirai-1 & 0.8310 & 0.2235 & 12.1426 & 16.1774 \\
Moirai-2 & 0.8133 & 0.2198 & 11.9039 & 15.9355 \\
Sundial & 0.7964 & 0.2378 & 11.6216 & \textit{15.4175} \\
TiRex & \textbf{0.7799} & \textbf{0.2116} & \textbf{11.3724} & \textbf{15.3199} \\
TimesFM-1.0 & 0.8578 & 0.2421 & 12.5846 & 16.7826 \\
TimesFM-2.0 & 0.7953 & 0.2201 & 11.6071 & 15.5203 \\
TimesFM-2.5 & \underline{0.7866} & \textit{0.2152} & \underline{11.4601} & \underline{15.3572} \\
VisionTS++ & \textit{0.7930} & \underline{0.2132} & \textit{11.5670} & 15.4976 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8048 & 0.2328 & 11.7243 & 15.6214 \\
DeepAR & 0.8175 & 0.2633 & 11.9502 & 15.8906 \\
LightGBM & 0.8591 & 0.2600 & 12.5791 & 16.3401 \\
PatchTST & 0.8153 & 0.2414 & 11.8864 & 15.8026 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.8976 & 0.2511 & 13.1541 & 17.1105 \\
Seasonal Naive & 1.0503 & 0.2999 & 15.4741 & 20.3091 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8297 & 0.3434 & 5.2985 & 8.3368 \\
Chronos-Bolt & 0.8361 & 0.3483 & 5.3399 & 8.4259 \\
Kairos & 0.8857 & 0.3737 & 5.7243 & 8.8172 \\
Moirai-1 & 0.8337 & 0.3488 & 5.3336 & 8.4093 \\
Moirai-2 & 0.8269 & \underline{0.3346} & 5.2644 & 8.3249 \\
Sundial & 0.8229 & 0.3732 & 5.2762 & 8.2389 \\
TiRex & 0.8182 & 0.3396 & 5.2249 & 8.3025 \\
TimesFM-1.0 & 0.8462 & 0.3551 & 5.4182 & 8.4812 \\
TimesFM-2.0 & 0.8315 & 0.3464 & 5.3194 & 8.3669 \\
TimesFM-2.5 & \textit{0.8149} & \textbf{0.3326} & \textit{5.1859} & 8.2257 \\
VisionTS++ & \underline{0.8107} & \textit{0.3357} & \underline{5.1600} & \textit{8.1505} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8176 & 0.3497 & 5.2826 & \underline{8.1483} \\
DeepAR & 0.8272 & 0.3403 & 5.2679 & 8.3788 \\
LightGBM & 0.8723 & 0.3507 & 5.5308 & 8.7145 \\
PatchTST & \textbf{0.8086} & 0.3381 & \textbf{5.1435} & \textbf{8.0364} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9066 & 0.4005 & 5.8721 & 8.9064 \\
Seasonal Naive & 1.0750 & 0.4934 & 6.9671 & 10.6799 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8385 & 0.3696 & 3.1806 & 5.1566 \\
Chronos-Bolt & 0.8523 & 0.3772 & 3.2286 & 5.2664 \\
Kairos & 0.9130 & 0.4201 & 3.5345 & 5.5554 \\
Moirai-1 & 0.8438 & 0.3789 & 3.2118 & 5.2348 \\
Moirai-2 & 0.8253 & \underline{0.3582} & 3.1172 & 5.0622 \\
Sundial & 0.8328 & 0.4042 & 3.1815 & 5.0857 \\
TiRex & \textit{0.8196} & 0.3618 & \textit{3.1056} & 5.0375 \\
TimesFM-1.0 & 0.8627 & 0.3914 & 3.2936 & 5.2673 \\
TimesFM-2.0 & 0.8302 & 0.3710 & 3.1588 & 5.0958 \\
TimesFM-2.5 & \textbf{0.8172} & \textbf{0.3579} & \textbf{3.0898} & \textit{5.0191} \\
VisionTS++ & \underline{0.8180} & \textit{0.3615} & \underline{3.0913} & \underline{5.0151} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8542 & 0.4022 & 3.3123 & 5.1084 \\
DeepAR & 0.8490 & 0.3845 & 3.2414 & 5.2341 \\
LightGBM & 0.9087 & 0.3829 & 3.4312 & 5.6275 \\
PatchTST & 0.8258 & 0.3630 & 3.1088 & \textbf{4.9867} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9254 & 0.4397 & 3.5609 & 5.5985 \\
Seasonal Naive & 1.1003 & 0.5557 & 4.2612 & 6.7161 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.0549 & 0.5089 & 0.7314 & 3.7773 \\
Chronos-Bolt & 1.0399 & 0.4979 & 0.7272 & 3.7711 \\
Kairos & 1.0768 & 0.5594 & 0.7608 & 3.7498 \\
Moirai-1 & 1.0407 & 0.4764 & 0.7090 & 3.7182 \\
Moirai-2 & 1.0371 & 0.4640 & 0.7003 & 3.7008 \\
Sundial & 1.0253 & 0.5818 & 0.7445 & \textbf{3.6520} \\
TiRex & \textit{1.0201} & 0.4723 & 0.6963 & 3.7210 \\
TimesFM-1.0 & 1.0323 & 0.4692 & 0.6985 & \textit{3.6541} \\
TimesFM-2.0 & 1.0461 & 0.4733 & \textit{0.6948} & \underline{3.6538} \\
TimesFM-2.5 & 1.0289 & \textit{0.4592} & 0.6977 & 3.6845 \\
VisionTS++ & 1.0268 & 0.4796 & 0.7056 & 3.7106 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.0607 & 0.5956 & 0.8311 & 3.6892 \\
DeepAR & \textbf{1.0071} & \textbf{0.4358} & \textbf{0.6777} & 3.6793 \\
LightGBM & 1.0310 & 0.4958 & 0.7098 & 3.6604 \\
PatchTST & \underline{1.0187} & \underline{0.4438} & \underline{0.6836} & 3.6699 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.2048 & 1.0229 & 1.0786 & 4.2029 \\
Seasonal Naive & 1.3008 & 1.2936 & 1.0486 & 4.9559 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8536 & 0.1781 & 0.1379 & 0.2191 \\
Chronos-Bolt & 0.8583 & 0.1796 & 0.1386 & 0.2202 \\
Kairos & 1.0337 & 0.2194 & 0.1680 & 0.2504 \\
Moirai-1 & 0.8642 & 0.1821 & 0.1391 & 0.2192 \\
Moirai-2 & 0.8458 & \textit{0.1759} & 0.1360 & 0.2139 \\
Sundial & 0.8585 & 0.1936 & 0.1386 & 0.2138 \\
TiRex & \textit{0.8432} & 0.1771 & 0.1364 & 0.2162 \\
TimesFM-1.0 & 0.8905 & 0.1879 & 0.1433 & 0.2217 \\
TimesFM-2.0 & 0.8664 & 0.1812 & 0.1392 & 0.2181 \\
TimesFM-2.5 & \underline{0.8416} & \textbf{0.1751} & \underline{0.1351} & \textit{0.2129} \\
VisionTS++ & \textbf{0.8351} & \underline{0.1752} & \textbf{0.1344} & \underline{0.2118} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8698 & 0.1865 & 0.1398 & 0.2131 \\
DeepAR & 0.9161 & 0.1879 & 0.1473 & 0.2350 \\
LightGBM & 0.9122 & 0.1893 & 0.1455 & 0.2238 \\
PatchTST & 0.8472 & 0.1762 & \textit{0.1356} & \textbf{0.2109} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9559 & 0.2100 & 0.1563 & 0.2331 \\
Seasonal Naive & 1.0727 & 0.2553 & 0.1795 & 0.2805 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8188 & 0.2914 & 7.4805 & 11.3595 \\
Chronos-Bolt & 0.8208 & 0.2952 & 7.5027 & 11.4165 \\
Kairos & 1.1380 & 0.4147 & 10.4930 & 14.7121 \\
Moirai-1 & 0.8287 & 0.2990 & 7.5771 & 11.3383 \\
Moirai-2 & \textit{0.8082} & \textit{0.2871} & \textit{7.3716} & 11.1477 \\
Sundial & 0.8332 & 0.3269 & 7.6515 & 11.3152 \\
TiRex & 0.8204 & 0.2931 & 7.5177 & 11.3714 \\
TimesFM-1.0 & 0.8432 & 0.3069 & 7.7486 & 11.5995 \\
TimesFM-2.0 & 0.8226 & 0.2936 & 7.5105 & 11.3686 \\
TimesFM-2.5 & 0.8098 & 0.2873 & 7.3840 & 11.1352 \\
VisionTS++ & \textbf{0.8003} & \underline{0.2856} & \textbf{7.3098} & \textit{11.0871} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8184 & 0.2978 & 7.4954 & \underline{11.0636} \\
DeepAR & 0.8315 & 0.2942 & 7.5725 & 11.3417 \\
LightGBM & 0.8548 & 0.3145 & 7.8826 & 11.5634 \\
PatchTST & \underline{0.8035} & \textbf{0.2837} & \underline{7.3271} & \textbf{10.9889} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9359 & 0.3595 & 8.6695 & 12.3952 \\
Seasonal Naive & 1.0563 & 0.4285 & 9.8504 & 14.7252 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8515 & 0.2380 & 17.5516 & 24.4027 \\
Chronos-Bolt & 0.8465 & \textit{0.2372} & 17.4513 & 24.2806 \\
Kairos & 1.4097 & 0.3832 & 28.7210 & 38.4039 \\
Moirai-1 & 0.8823 & 0.2524 & 18.2204 & 25.0719 \\
Moirai-2 & 0.8648 & 0.2427 & 17.8240 & 24.6095 \\
Sundial & 0.8527 & 0.2600 & 17.5337 & \textit{23.8977} \\
TiRex & \underline{0.8412} & \underline{0.2362} & \textit{17.3516} & 24.1559 \\
TimesFM-1.0 & 0.9110 & 0.2586 & 18.7911 & 25.8213 \\
TimesFM-2.0 & 0.8620 & 0.2454 & 17.7385 & 24.3700 \\
TimesFM-2.5 & \textit{0.8428} & 0.2377 & \underline{17.3373} & \underline{23.8830} \\
VisionTS++ & 0.8445 & \textbf{0.2361} & 17.4011 & 24.0907 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8904 & 0.2466 & 18.1854 & 24.5150 \\
DeepAR & 0.8872 & 0.2667 & 18.2978 & 24.6612 \\
LightGBM & 0.8760 & 0.2448 & 17.9704 & 24.1388 \\
PatchTST & \textbf{0.8303} & 0.2388 & \textbf{17.0237} & \textbf{23.0460} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9649 & 0.2798 & 19.9135 & 26.3167 \\
Seasonal Naive & 1.0495 & 0.3095 & 21.8108 & 29.5152 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8576 & 0.2957 & 21.9493 & 51.5332 \\
Chronos-Bolt & 0.8746 & 0.3041 & 22.7016 & 55.8858 \\
Kairos & 0.9850 & 0.3582 & 25.1144 & 52.3456 \\
Moirai-1 & 0.8616 & 0.3031 & 22.0436 & 49.5990 \\
Moirai-2 & 0.8449 & \underline{0.2886} & 21.3591 & \textit{48.5309} \\
Sundial & 0.8623 & 0.3296 & 22.1074 & 48.7871 \\
TiRex & 0.8397 & 0.2921 & \textit{21.2632} & \underline{48.2206} \\
TimesFM-1.0 & 0.8755 & 0.3102 & 22.3289 & 49.3871 \\
TimesFM-2.0 & 0.8575 & 0.3018 & 21.8109 & 48.6662 \\
TimesFM-2.5 & \textit{0.8380} & \textit{0.2887} & \underline{21.1425} & \textbf{48.0782} \\
VisionTS++ & \underline{0.8353} & 0.2897 & 21.2954 & 48.6429 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8580 & 0.3019 & 22.3329 & 49.1409 \\
DeepAR & 0.8828 & 0.3090 & 22.6221 & 50.0531 \\
LightGBM & 0.9096 & 0.3166 & 23.4496 & 51.0299 \\
PatchTST & \textbf{0.8335} & \textbf{0.2809} & \textbf{21.1055} & 48.6913 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9604 & 0.3771 & 25.9448 & 54.8411 \\
Seasonal Naive & 1.1213 & 0.4713 & 30.2852 & 65.9397 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8343 & 0.3333 & 11.5998 & 23.2657 \\
Chronos-Bolt & 0.8493 & 0.3429 & 11.8942 & 24.5609 \\
Kairos & 0.9669 & 0.4160 & 13.5590 & 23.5243 \\
Moirai-1 & 0.8385 & 0.3449 & 11.6368 & 21.7274 \\
Moirai-2 & 0.8240 & \textbf{0.3278} & 11.3236 & \underline{21.0828} \\
Sundial & 0.8402 & 0.3766 & 11.6636 & 21.2644 \\
TiRex & \textit{0.8190} & 0.3316 & \textit{11.3072} & 21.1466 \\
TimesFM-1.0 & 0.8561 & 0.3567 & 11.8994 & 21.7923 \\
TimesFM-2.0 & 0.8341 & 0.3424 & 11.5130 & 21.2348 \\
TimesFM-2.5 & \underline{0.8151} & \underline{0.3284} & \textbf{11.1904} & \textbf{20.8240} \\
VisionTS++ & \textbf{0.8137} & \textit{0.3295} & \underline{11.2294} & \textit{21.1204} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8438 & 0.3560 & 11.8049 & 21.2023 \\
DeepAR & 0.8467 & 0.3402 & 11.6795 & 21.7003 \\
LightGBM & 0.9128 & 0.3613 & 12.6479 & 23.0049 \\
PatchTST & 0.8337 & 0.3356 & 11.5250 & 21.3781 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9317 & 0.4187 & 13.3167 & 24.0191 \\
Seasonal Naive & 1.0977 & 0.5284 & 15.8193 & 28.9843 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.9330 & 0.2042 & 2.1744 & 4.5784 \\
Chronos-Bolt & 0.9395 & 0.2059 & 2.1863 & 4.6160 \\
Kairos & 1.0599 & 0.2352 & 2.5095 & 4.9840 \\
Moirai-1 & 0.9437 & 0.2064 & 2.1916 & 4.6164 \\
Moirai-2 & 0.9295 & 0.2013 & 2.1559 & 4.5579 \\
Sundial & 0.9452 & 0.2263 & 2.2157 & \underline{4.5111} \\
TiRex & \underline{0.9230} & \underline{0.2007} & \textit{2.1433} & 4.5606 \\
TimesFM-1.0 & 0.9740 & 0.2113 & 2.2277 & 4.6152 \\
TimesFM-2.0 & 0.9470 & 0.2037 & 2.1788 & 4.6132 \\
TimesFM-2.5 & \textit{0.9262} & \textbf{0.1991} & \underline{2.1410} & 4.5618 \\
VisionTS++ & \textbf{0.9204} & \textit{0.2009} & \textbf{2.1295} & \textbf{4.5077} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.1207 & 0.2282 & 2.3040 & \textit{4.5377} \\
DeepAR & 1.1635 & 0.2082 & 2.2860 & 4.8613 \\
LightGBM & 1.1722 & 0.2161 & 2.2416 & 4.5945 \\
PatchTST & 1.0139 & 0.2033 & 2.1704 & 4.5816 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0628 & 0.2658 & 2.5879 & 4.8624 \\
Seasonal Naive & 1.1584 & 0.3282 & 2.8828 & 5.9823 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.9244 & 0.2618 & 0.2482 & 0.4584 \\
Chronos-Bolt & 0.9419 & 0.2700 & 0.2515 & 0.4678 \\
Kairos & 1.2723 & 0.3652 & 0.3325 & 0.5519 \\
Moirai-1 & 0.9621 & 0.2810 & 0.2547 & 0.4565 \\
Moirai-2 & 0.9172 & \textbf{0.2555} & 0.2452 & 0.4431 \\
Sundial & 0.9103 & 0.2898 & \textit{0.2428} & \textbf{0.4342} \\
TiRex & \underline{0.9060} & \textit{0.2586} & 0.2434 & 0.4453 \\
TimesFM-1.0 & 0.9476 & 0.2844 & 0.2512 & 0.4502 \\
TimesFM-2.0 & 0.9228 & 0.2716 & 0.2454 & 0.4454 \\
TimesFM-2.5 & \textbf{0.9043} & 0.2612 & \textbf{0.2414} & \underline{0.4380} \\
VisionTS++ & \textit{0.9074} & \underline{0.2572} & \underline{0.2421} & 0.4419 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.0502 & 0.3095 & 0.2581 & 0.4456 \\
DeepAR & 0.9918 & 0.2587 & 0.2507 & 0.4475 \\
LightGBM & 0.9945 & 0.3036 & 0.2534 & 0.4428 \\
PatchTST & 0.9779 & 0.2683 & 0.2476 & \textit{0.4413} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0189 & 0.3330 & 0.2751 & 0.4686 \\
Seasonal Naive & 1.1246 & 0.4027 & 0.3069 & 0.5545 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.0906 & 0.1619 & 4.9475 & 10.2941 \\
Chronos-Bolt & 1.0990 & 0.1685 & 4.9901 & 10.4766 \\
Kairos & 1.4645 & 0.2509 & 7.4305 & 13.2823 \\
Moirai-1 & 1.1209 & 0.1756 & 5.1044 & 10.3942 \\
Moirai-2 & 1.0900 & \textit{0.1616} & \textit{4.9067} & \underline{10.0536} \\
Sundial & 1.1141 & 0.1922 & 5.0875 & 10.1572 \\
TiRex & \underline{1.0854} & 0.1638 & 4.9244 & 10.1495 \\
TimesFM-1.0 & 1.1952 & 0.1763 & 5.1509 & 10.4106 \\
TimesFM-2.0 & 1.1318 & 0.1699 & 5.0297 & 10.2901 \\
TimesFM-2.5 & \textit{1.0865} & \textbf{0.1593} & \underline{4.8959} & \textbf{10.0528} \\
VisionTS++ & \textbf{1.0806} & \underline{0.1609} & \textbf{4.8543} & \textit{10.0593} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.7975 & 0.2402 & 5.2552 & 10.2494 \\
DeepAR & 2.7737 & 0.2075 & 5.5075 & 10.6324 \\
LightGBM & 1.6227 & 0.2091 & 5.2668 & 10.5148 \\
PatchTST & 1.5473 & 0.1839 & 5.2061 & 10.5882 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.2158 & 0.3116 & 5.7697 & 10.9152 \\
Seasonal Naive & 1.3420 & 0.3745 & 6.3035 & 12.8719 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & \underline{0.9423} & \textit{0.2266} & \textit{7.4354} & 13.7858 \\
Chronos-Bolt & 0.9739 & 0.2337 & 7.5221 & 13.8563 \\
Kairos & 2.6636 & 0.4313 & 14.7043 & 23.7030 \\
Moirai-1 & 1.0567 & 0.2422 & 7.8403 & 14.2222 \\
Moirai-2 & 0.9789 & 0.2272 & 7.5333 & 13.8471 \\
Sundial & 0.9909 & 0.2591 & 7.6890 & 13.7808 \\
TiRex & \textbf{0.9391} & \underline{0.2263} & \underline{7.3793} & \underline{13.6980} \\
TimesFM-1.0 & 1.1591 & 0.2536 & 8.1274 & 14.5997 \\
TimesFM-2.0 & 1.0246 & 0.2426 & 7.7659 & 14.1007 \\
TimesFM-2.5 & 0.9578 & 0.2279 & 7.4962 & \textit{13.7385} \\
VisionTS++ & \textit{0.9534} & \textbf{0.2240} & \textbf{7.3577} & \textbf{13.6291} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.5990 & 0.2816 & 7.9252 & 13.8600 \\
DeepAR & 2.1098 & 0.2424 & 7.9193 & 14.1435 \\
LightGBM & 1.0854 & 0.2533 & 7.7494 & 14.0969 \\
PatchTST & 1.2962 & 0.2388 & 7.7170 & 13.8499 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0750 & 0.3011 & 8.6509 & 14.6753 \\
Seasonal Naive & 1.1367 & 0.3663 & 9.1527 & 16.8007 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8702 & 0.2302 & 32.4988 & 54.4752 \\
Chronos-Bolt & 0.8785 & 0.2344 & 32.7621 & 55.6797 \\
Kairos & 1.1371 & 0.3002 & 42.8265 & 65.5376 \\
Moirai-1 & 0.8913 & 0.2379 & 33.0893 & 54.1614 \\
Moirai-2 & 0.8636 & \textit{0.2284} & 32.1472 & 53.0072 \\
Sundial & 0.8816 & 0.2566 & 32.9812 & 53.3992 \\
TiRex & \textit{0.8632} & 0.2312 & 32.2666 & 53.4504 \\
TimesFM-1.0 & 0.9162 & 0.2414 & 33.4620 & 54.7526 \\
TimesFM-2.0 & 0.8756 & 0.2335 & 32.5497 & 53.7138 \\
TimesFM-2.5 & \underline{0.8600} & \underline{0.2276} & \underline{32.0420} & \underline{52.9477} \\
VisionTS++ & \textbf{0.8495} & \textbf{0.2263} & \textbf{31.6192} & \textbf{52.5272} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.3259 & 0.2420 & 32.8112 & 52.9855 \\
DeepAR & 1.2195 & 0.2323 & 33.3015 & 55.2323 \\
LightGBM & 1.2375 & 0.2570 & 34.2894 & 54.6240 \\
PatchTST & 1.5061 & 0.2286 & \textit{32.1340} & \textit{52.9582} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9688 & 0.2758 & 36.8008 & 57.6024 \\
Seasonal Naive & 1.0898 & 0.3289 & 41.5503 & 67.9091 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8530 & 0.2604 & 16.5335 & 32.1943 \\
Chronos-Bolt & 0.8643 & 0.3098 & 16.7812 & 34.4363 \\
Kairos & 1.1025 & 0.4086 & 22.2215 & 37.7633 \\
Moirai-1 & 0.8680 & 0.2845 & 16.7435 & 31.3103 \\
Moirai-2 & 0.8460 & \textit{0.2560} & \textit{16.2858} & \textit{30.6680} \\
Sundial & 0.8630 & 0.3287 & 16.6975 & 30.7959 \\
TiRex & \textit{0.8444} & 0.2658 & 16.3108 & 30.9252 \\
TimesFM-1.0 & 0.8780 & 0.3090 & 16.9908 & 31.6615 \\
TimesFM-2.0 & 0.8582 & 0.2815 & 16.4874 & 30.9618 \\
TimesFM-2.5 & \underline{0.8429} & \textbf{0.2550} & \underline{16.2342} & \underline{30.5685} \\
VisionTS++ & \textbf{0.8324} & \underline{0.2560} & \textbf{16.0400} & \textbf{30.4889} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.9364 & 0.3477 & 16.8454 & 30.7986 \\
DeepAR & 0.9807 & 0.3353 & 16.9515 & 32.2515 \\
LightGBM & 0.9732 & 0.5845 & 17.8979 & 32.1285 \\
PatchTST & 0.9696 & 0.3268 & 16.8673 & 31.5649 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9533 & 0.4163 & 18.9739 & 33.8174 \\
Seasonal Naive & 1.0807 & 0.5142 & 21.3757 & 40.2379 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.1375 & 0.2115 & 3.1569 & 6.7563 \\
Chronos-Bolt & 1.1596 & 0.2149 & 3.2104 & 6.8318 \\
Kairos & 1.3247 & 0.2452 & 3.6668 & 7.1336 \\
Moirai-1 & 1.1886 & 0.2173 & 3.2560 & 6.6733 \\
Moirai-2 & 1.1344 & \underline{0.2055} & 3.1239 & 6.4565 \\
Sundial & 1.1305 & 0.2269 & 3.1224 & \textbf{6.3206} \\
TiRex & \textbf{1.1224} & 0.2065 & \underline{3.0898} & 6.4830 \\
TimesFM-1.0 & 1.1911 & 0.2188 & 3.2356 & 6.5849 \\
TimesFM-2.0 & 1.1516 & 0.2118 & 3.1552 & 6.5341 \\
TimesFM-2.5 & \underline{1.1250} & \textbf{0.2041} & \textbf{3.0852} & \underline{6.4062} \\
VisionTS++ & \textit{1.1302} & \textit{0.2065} & \textit{3.0977} & \textit{6.4233} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.4425 & 0.2472 & 3.3913 & 6.5172 \\
DeepAR & 1.5580 & 0.2273 & 3.4437 & 6.7332 \\
LightGBM & 1.2072 & 0.2211 & 3.2386 & 6.5352 \\
PatchTST & 1.2174 & 0.2104 & 3.1911 & 6.5207 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.2292 & 0.2596 & 3.5339 & 6.8045 \\
Seasonal Naive & 1.3528 & 0.3217 & 3.9838 & 8.1470 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8426 & 0.1798 & 0.0644 & 0.1072 \\
Chronos-Bolt & 0.8393 & 0.1798 & 0.0639 & 0.1063 \\
Kairos & 1.0330 & 0.2181 & 0.0786 & 0.1207 \\
Moirai-1 & 0.8781 & 0.1875 & 0.0668 & 0.1091 \\
Moirai-2 & 0.8530 & 0.1808 & 0.0650 & 0.1068 \\
Sundial & 0.8436 & 0.1959 & 0.0645 & \textit{0.1049} \\
TiRex & \underline{0.8330} & \textit{0.1783} & \textit{0.0637} & 0.1057 \\
TimesFM-1.0 & 0.8580 & 0.1839 & 0.0654 & 0.1073 \\
TimesFM-2.0 & 0.8437 & 0.1795 & 0.0642 & 0.1064 \\
TimesFM-2.5 & \textit{0.8371} & \underline{0.1771} & \underline{0.0636} & 0.1051 \\
VisionTS++ & \textbf{0.8252} & \textbf{0.1752} & \textbf{0.0628} & \textbf{0.1042} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8841 & 0.1935 & 0.0675 & 0.1053 \\
DeepAR & 0.9102 & 0.1878 & 0.0687 & 0.1133 \\
LightGBM & 0.9318 & 0.1920 & 0.0695 & 0.1137 \\
PatchTST & 0.8626 & 0.1832 & 0.0653 & \underline{0.1044} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9533 & 0.2120 & 0.0736 & 0.1144 \\
Seasonal Naive & 1.0646 & 0.2475 & 0.0818 & 0.1324 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8219 & 0.3220 & 5.3819 & 7.8577 \\
Chronos-Bolt & \underline{0.8168} & 0.3229 & \underline{5.3448} & 7.7813 \\
Kairos & 1.0379 & 0.4088 & 6.8216 & 9.3895 \\
Moirai-1 & 0.8443 & 0.3331 & 5.5615 & 8.0232 \\
Moirai-2 & 0.8302 & 0.3215 & 5.4656 & 7.9456 \\
Sundial & 0.8284 & 0.3592 & 5.4487 & 7.8318 \\
TiRex & 0.8227 & 0.3237 & 5.4129 & 7.8947 \\
TimesFM-1.0 & 0.8350 & 0.3331 & 5.4824 & 7.9628 \\
TimesFM-2.0 & 0.8208 & 0.3209 & 5.3786 & 7.8830 \\
TimesFM-2.5 & \textit{0.8171} & \underline{0.3171} & \textit{5.3644} & 7.8196 \\
VisionTS++ & \textbf{0.8082} & \textbf{0.3164} & \textbf{5.2999} & \textit{7.7330} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8401 & 0.3388 & 5.5012 & \textbf{7.6941} \\
DeepAR & 0.8583 & \textit{0.3183} & 5.5993 & 8.3161 \\
LightGBM & 0.8825 & 0.3425 & 5.7595 & 8.3442 \\
PatchTST & 0.8410 & 0.3359 & 5.5018 & \underline{7.7037} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9284 & 0.3863 & 6.1033 & 8.4334 \\
Seasonal Naive & 1.0613 & 0.4610 & 6.9819 & 9.8980 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8090 & \textit{0.2326} & 12.5185 & 16.8718 \\
Chronos-Bolt & 0.8078 & 0.2346 & 12.4934 & 16.8510 \\
Kairos & 1.2103 & 0.3442 & 18.9412 & 25.1775 \\
Moirai-1 & 0.8362 & 0.2440 & 12.9755 & 17.2611 \\
Moirai-2 & 0.8272 & 0.2440 & 12.8443 & 17.2177 \\
Sundial & 0.8108 & 0.2651 & 12.5311 & \textit{16.5115} \\
TiRex & \textbf{0.7898} & \textbf{0.2318} & \textbf{12.2285} & \underline{16.4471} \\
TimesFM-1.0 & 0.8606 & 0.2615 & 13.3800 & 17.7111 \\
TimesFM-2.0 & 0.8090 & 0.2412 & 12.5215 & 16.6099 \\
TimesFM-2.5 & \underline{0.7949} & 0.2336 & \underline{12.3024} & \textbf{16.3958} \\
VisionTS++ & \textit{0.8005} & \underline{0.2323} & \textit{12.3883} & 16.5657 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8216 & 0.2504 & 12.6760 & 16.5773 \\
DeepAR & 0.8385 & 0.2711 & 12.9442 & 16.9954 \\
LightGBM & 1.0149 & 0.3021 & 15.5326 & 19.3793 \\
PatchTST & 0.8158 & 0.2610 & 12.6040 & 16.5439 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9091 & 0.2740 & 14.0778 & 18.1145 \\
Seasonal Naive & 1.0482 & 0.3248 & 16.3203 & 21.3005 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8343 & 0.3130 & 5.0470 & 9.1636 \\
Chronos-Bolt & 0.8445 & 0.3183 & 5.1055 & 9.2909 \\
Kairos & 0.9354 & 0.3616 & 5.6878 & 9.5998 \\
Moirai-1 & 0.8397 & 0.3182 & 5.0686 & 9.0318 \\
Moirai-2 & 0.8287 & \textit{0.3048} & 4.9681 & 8.8505 \\
Sundial & 0.8407 & 0.3462 & 5.0761 & 8.8550 \\
TiRex & 0.8246 & 0.3084 & 4.9517 & 8.8209 \\
TimesFM-1.0 & 0.8601 & 0.3302 & 5.1837 & 9.0384 \\
TimesFM-2.0 & 0.8372 & 0.3166 & 5.0500 & 8.9691 \\
TimesFM-2.5 & \textit{0.8187} & \underline{0.3021} & \underline{4.8999} & \underline{8.7279} \\
VisionTS++ & \underline{0.8177} & 0.3064 & \textit{4.9071} & \textit{8.7896} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8303 & 0.3163 & 5.0137 & \textbf{8.7273} \\
DeepAR & 0.8602 & 0.3305 & 5.2019 & 9.1086 \\
LightGBM & 0.9093 & 0.3527 & 5.5419 & 9.4463 \\
PatchTST & \textbf{0.8155} & \textbf{0.3010} & \textbf{4.8939} & 8.8157 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9243 & 0.3816 & 5.6784 & 9.6087 \\
Seasonal Naive & 1.0899 & 0.4780 & 6.7188 & 11.5799 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8324 & 0.3375 & 3.3436 & 5.9400 \\
Chronos-Bolt & 0.8476 & 0.3465 & 3.4119 & 6.0666 \\
Kairos & 0.9508 & 0.4088 & 3.8665 & 6.3014 \\
Moirai-1 & 0.8391 & 0.3489 & 3.3854 & 5.8574 \\
Moirai-2 & 0.8243 & \textbf{0.3304} & 3.2947 & 5.6964 \\
Sundial & 0.8448 & 0.3826 & 3.4047 & 5.7638 \\
TiRex & \textit{0.8206} & \textit{0.3337} & \textit{3.2833} & 5.6727 \\
TimesFM-1.0 & 0.8688 & 0.3679 & 3.5036 & 5.9506 \\
TimesFM-2.0 & 0.8330 & 0.3456 & 3.3427 & 5.7231 \\
TimesFM-2.5 & \textbf{0.8163} & \underline{0.3307} & \textbf{3.2621} & \underline{5.6238} \\
VisionTS++ & \underline{0.8179} & 0.3344 & \underline{3.2699} & \textit{5.6720} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8252 & 0.3424 & 3.3132 & \textbf{5.6214} \\
DeepAR & 0.8979 & 0.3747 & 3.6470 & 6.2293 \\
LightGBM & 0.9464 & 0.4412 & 3.9312 & 6.3485 \\
PatchTST & 0.8463 & 0.3375 & 3.3757 & 5.7457 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9290 & 0.4193 & 3.7812 & 6.2433 \\
Seasonal Naive & 1.1014 & 0.5335 & 4.5330 & 7.6529 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.1408 & 0.3855 & 0.8246 & 2.5037 \\
Chronos-Bolt & 1.1519 & 0.3872 & 0.8230 & 2.5826 \\
Kairos & 1.2037 & 0.5267 & 0.8707 & 2.5357 \\
Moirai-1 & 1.1489 & 0.4005 & 0.8127 & 2.5060 \\
Moirai-2 & \textit{1.1236} & \underline{0.3640} & \textit{0.8014} & 2.4900 \\
Sundial & 1.1461 & 0.4773 & 0.8518 & \textbf{2.4232} \\
TiRex & \textbf{1.1158} & \textit{0.3690} & \textbf{0.7872} & \textit{2.4648} \\
TimesFM-1.0 & 1.4292 & 0.3899 & 0.8163 & 2.4760 \\
TimesFM-2.0 & 1.2457 & 0.4151 & 0.8065 & 2.4744 \\
TimesFM-2.5 & 1.1255 & \textbf{0.3612} & \underline{0.7931} & 2.4648 \\
VisionTS++ & \underline{1.1184} & 0.3820 & 0.8090 & 2.4838 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 3.1786 & 0.5793 & 0.9505 & \underline{2.4537} \\
DeepAR & 1.4626 & 0.4529 & 0.8335 & 2.5126 \\
LightGBM & 4.3892 & 0.4768 & 0.8417 & 2.4860 \\
PatchTST & 1.3691 & 0.4049 & 0.8104 & 2.4971 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.3345 & 0.7793 & 1.1364 & 2.6697 \\
Seasonal Naive & 1.4236 & 1.0430 & 1.1851 & 3.2927 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8230 & 0.1978 & 0.0571 & 0.0954 \\
Chronos-Bolt & 0.8259 & 0.1990 & 0.0571 & 0.0994 \\
Kairos & 0.9988 & 0.2401 & 0.0676 & 0.1044 \\
Moirai-1 & 0.8493 & 0.2062 & 0.0584 & 0.0955 \\
Moirai-2 & 0.8176 & \textit{0.1963} & 0.0563 & 0.0928 \\
Sundial & 0.8143 & 0.2127 & 0.0563 & \textit{0.0920} \\
TiRex & \textit{0.8058} & 0.1964 & 0.0561 & 0.0931 \\
TimesFM-1.0 & 0.8310 & 0.2039 & 0.0577 & 0.0950 \\
TimesFM-2.0 & 0.8162 & 0.1979 & \textit{0.0561} & 0.0928 \\
TimesFM-2.5 & \underline{0.8053} & \underline{0.1936} & \underline{0.0554} & 0.0921 \\
VisionTS++ & \textbf{0.7966} & \textbf{0.1917} & \textbf{0.0548} & \textbf{0.0908} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8224 & 0.2050 & 0.0567 & \underline{0.0909} \\
DeepAR & 0.8968 & 0.2189 & 0.0608 & 0.0954 \\
LightGBM & 0.9137 & 0.2236 & 0.0626 & 0.0966 \\
PatchTST & 0.8456 & 0.2062 & 0.0577 & 0.0924 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9259 & 0.2296 & 0.0639 & 0.0997 \\
Seasonal Naive & 1.0679 & 0.2772 & 0.0745 & 0.1206 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8275 & 0.3636 & 5.3837 & 8.2704 \\
Chronos-Bolt & \underline{0.8176} & 0.3629 & \underline{5.3119} & 8.1386 \\
Kairos & 1.1078 & 0.4820 & 7.2358 & 10.2930 \\
Moirai-1 & 0.8531 & 0.3777 & 5.5467 & 8.3977 \\
Moirai-2 & 0.8313 & 0.3633 & 5.4086 & 8.2653 \\
Sundial & 0.8350 & 0.4102 & 5.4487 & 8.2165 \\
TiRex & 0.8293 & 0.3667 & 5.4086 & 8.3011 \\
TimesFM-1.0 & 0.8384 & 0.3786 & 5.4695 & 8.3687 \\
TimesFM-2.0 & 0.8255 & 0.3599 & 5.3664 & 8.2945 \\
TimesFM-2.5 & \textit{0.8208} & \underline{0.3569} & \textit{5.3355} & 8.1879 \\
VisionTS++ & \textbf{0.8131} & \textbf{0.3560} & \textbf{5.2793} & \textit{8.1269} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8367 & 0.3884 & 5.4310 & \textbf{8.0152} \\
DeepAR & 0.8484 & \textit{0.3584} & 5.4845 & 8.4766 \\
LightGBM & 0.8789 & 0.4290 & 5.7480 & 8.3958 \\
PatchTST & 0.8357 & 0.3777 & 5.4206 & \underline{8.0296} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9456 & 0.4554 & 6.1492 & 8.7922 \\
Seasonal Naive & 1.0544 & 0.5358 & 6.8872 & 10.2616 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8146 & \textit{0.2062} & 12.0841 & 16.3168 \\
Chronos-Bolt & 0.8119 & 0.2064 & 12.0452 & 16.2661 \\
Kairos & 1.2111 & 0.3034 & 17.9576 & 23.5162 \\
Moirai-1 & 0.8450 & 0.2158 & 12.5607 & 16.6852 \\
Moirai-2 & 0.8332 & 0.2137 & 12.3981 & 16.6311 \\
Sundial & 0.8170 & 0.2298 & 12.1212 & 16.0334 \\
TiRex & \textbf{0.7951} & \textbf{0.2044} & \textbf{11.7964} & \underline{15.9004} \\
TimesFM-1.0 & 0.8733 & 0.2297 & 13.0399 & 17.2936 \\
TimesFM-2.0 & 0.8154 & 0.2123 & 12.0961 & 16.1078 \\
TimesFM-2.5 & \underline{0.8012} & 0.2066 & \underline{11.8760} & \textbf{15.8890} \\
VisionTS++ & \textit{0.8055} & \underline{0.2047} & \textit{11.9388} & \textit{16.0248} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8365 & 0.2299 & 12.3501 & 16.2921 \\
DeepAR & 1.1036 & 0.3080 & 16.0115 & 20.6528 \\
LightGBM & 0.8953 & 0.2360 & 13.2572 & 16.9690 \\
PatchTST & 0.8334 & 0.2227 & 12.3068 & 16.1720 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9205 & 0.2409 & 13.6965 & 17.6835 \\
Seasonal Naive & 1.0497 & 0.2836 & 15.7446 & 20.7604 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8385 & 0.3202 & 5.3807 & 8.9583 \\
Chronos-Bolt & 0.8409 & 0.3247 & 5.3937 & 9.0215 \\
Kairos & 0.9506 & 0.3699 & 6.1405 & 9.7315 \\
Moirai-1 & 0.8481 & 0.3257 & 5.4427 & 8.9578 \\
Moirai-2 & 0.8368 & \textit{0.3140} & 5.3384 & 8.8236 \\
Sundial & 0.8434 & 0.3555 & 5.4162 & 8.8337 \\
TiRex & 0.8293 & 0.3191 & 5.3070 & 8.7965 \\
TimesFM-1.0 & 0.8575 & 0.3311 & 5.4873 & 8.9984 \\
TimesFM-2.0 & 0.8452 & 0.3234 & 5.4150 & 8.9688 \\
TimesFM-2.5 & \textit{0.8268} & \textbf{0.3109} & \underline{5.2671} & 8.7433 \\
VisionTS++ & \textbf{0.8201} & \underline{0.3128} & \textbf{5.2316} & \underline{8.6742} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8430 & 0.3370 & 5.4519 & \textit{8.7244} \\
DeepAR & 0.8672 & 0.3161 & 5.4928 & 9.2380 \\
LightGBM & 0.9190 & 0.3347 & 5.7991 & 9.5348 \\
PatchTST & \underline{0.8264} & 0.3246 & \textit{5.2885} & \textbf{8.6473} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9247 & 0.3824 & 6.0361 & 9.5329 \\
Seasonal Naive & 1.0795 & 0.4722 & 7.0526 & 11.4082 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8328 & 0.3404 & 3.2385 & 5.4543 \\
Chronos-Bolt & 0.8415 & 0.3453 & 3.2647 & 5.5422 \\
Kairos & 0.9590 & 0.4093 & 3.8036 & 6.1093 \\
Moirai-1 & 0.8430 & 0.3508 & 3.3001 & 5.5336 \\
Moirai-2 & 0.8268 & \textit{0.3344} & 3.1962 & 5.3406 \\
Sundial & 0.8452 & 0.3819 & 3.2904 & 5.4066 \\
TiRex & 0.8207 & 0.3380 & 3.1867 & 5.3400 \\
TimesFM-1.0 & 0.8572 & 0.3593 & 3.3354 & 5.5124 \\
TimesFM-2.0 & 0.8389 & 0.3464 & 3.2634 & 5.4468 \\
TimesFM-2.5 & \textit{0.8195} & \underline{0.3331} & \textit{3.1692} & \textit{5.3046} \\
VisionTS++ & \textbf{0.8163} & 0.3358 & \underline{3.1556} & \underline{5.2660} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8386 & 0.3463 & 3.2626 & 5.3056 \\
DeepAR & 0.8494 & 0.3457 & 3.2760 & 5.4698 \\
LightGBM & 0.9460 & 0.3584 & 3.5776 & 5.9298 \\
PatchTST & \underline{0.8189} & \textbf{0.3304} & \textbf{3.1556} & \textbf{5.2533} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9203 & 0.4077 & 3.6309 & 5.8095 \\
Seasonal Naive & 1.0877 & 0.5087 & 4.2827 & 6.8934 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.0841 & 0.6271 & 1.4486 & 5.4111 \\
Chronos-Bolt & 1.0895 & 0.6357 & 1.4504 & 5.5090 \\
Kairos & 1.1456 & 0.8756 & 1.5378 & 5.3951 \\
Moirai-1 & 1.0801 & \textit{0.5783} & 1.4103 & 5.2885 \\
Moirai-2 & 1.0719 & 0.5813 & 1.4000 & 5.2781 \\
Sundial & 1.0877 & 0.9501 & 1.5083 & \textbf{5.2055} \\
TiRex & \textbf{1.0594} & 0.5987 & \textbf{1.3797} & 5.2516 \\
TimesFM-1.0 & 1.0877 & 0.6174 & 1.4257 & 5.2673 \\
TimesFM-2.0 & 1.0798 & 0.6054 & 1.4012 & 5.2571 \\
TimesFM-2.5 & \textit{1.0687} & \underline{0.5512} & \underline{1.3831} & \textit{5.2422} \\
VisionTS++ & \underline{1.0627} & 0.6070 & 1.4137 & 5.2672 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.1879 & 0.9633 & 1.6356 & \underline{5.2230} \\
DeepAR & 1.0962 & \textbf{0.5242} & 1.4141 & 5.3753 \\
LightGBM & 1.1133 & 0.8002 & 1.4508 & 5.2480 \\
PatchTST & 1.0905 & 0.6690 & \textit{1.3976} & 5.3111 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.2921 & 2.0221 & 2.1085 & 5.7417 \\
Seasonal Naive & 1.3894 & 2.6173 & 2.1497 & 7.1615 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8876 & 0.4234 & 0.0924 & 0.1540 \\
Chronos-Bolt & 0.8950 & 0.4590 & 0.0930 & 0.1551 \\
Kairos & 1.1074 & 0.5472 & 0.1186 & 0.1837 \\
Moirai-1 & 0.9165 & 0.4215 & 0.0955 & 0.1566 \\
Moirai-2 & 0.8918 & \textbf{0.4034} & 0.0927 & 0.1530 \\
Sundial & 0.9020 & 0.5943 & 0.0941 & 0.1518 \\
TiRex & \underline{0.8783} & 0.4389 & \textit{0.0918} & 0.1531 \\
TimesFM-1.0 & 0.9270 & 0.5742 & 0.0961 & 0.1566 \\
TimesFM-2.0 & 0.9012 & 0.5556 & 0.0935 & 0.1545 \\
TimesFM-2.5 & \textit{0.8840} & \textit{0.4194} & \underline{0.0916} & \underline{0.1513} \\
VisionTS++ & \textbf{0.8694} & 0.4490 & \textbf{0.0904} & \textbf{0.1501} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.1380 & 0.6602 & 0.0958 & \textit{0.1515} \\
DeepAR & 1.3739 & \underline{0.4077} & 0.1003 & 0.1606 \\
LightGBM & 1.0428 & 0.5774 & 0.0965 & 0.1567 \\
PatchTST & 0.9606 & 0.4638 & 0.0936 & 0.1551 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0302 & 0.6398 & 0.1094 & 0.1670 \\
Seasonal Naive & 1.1079 & 0.7980 & 0.1195 & 0.1996 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8219 & 0.4729 & 6.3948 & 9.6644 \\
Chronos-Bolt & 0.8195 & 0.4806 & 6.3767 & 9.5964 \\
Kairos & 1.0933 & 0.6577 & 8.4913 & 11.8802 \\
Moirai-1 & 0.8351 & 0.5070 & 6.5003 & 9.7437 \\
Moirai-2 & 0.8207 & 0.4768 & 6.3987 & 9.6603 \\
Sundial & 0.8345 & 0.5839 & 6.5398 & 9.6261 \\
TiRex & \textit{0.8184} & \textit{0.4707} & 6.3913 & 9.6839 \\
TimesFM-1.0 & 0.8374 & 0.5149 & 6.5608 & 9.8290 \\
TimesFM-2.0 & 0.8250 & 0.4863 & 6.4367 & 9.7710 \\
TimesFM-2.5 & \underline{0.8134} & \underline{0.4632} & \underline{6.3313} & 9.5473 \\
VisionTS++ & \textbf{0.8028} & 0.4775 & \textbf{6.2476} & \underline{9.4596} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8330 & 0.5587 & 6.4987 & \textit{9.4786} \\
DeepAR & 0.8551 & \textbf{0.4241} & 6.5006 & 9.8773 \\
LightGBM & 0.8763 & 0.6080 & 6.8518 & 9.7412 \\
PatchTST & 0.8190 & 0.4999 & \textit{6.3553} & \textbf{9.3660} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9506 & 0.6841 & 7.4490 & 10.4995 \\
Seasonal Naive & 1.0615 & 0.8330 & 8.4073 & 12.4848 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8380 & 0.1851 & 12.2629 & 16.6584 \\
Chronos-Bolt & 0.8291 & \underline{0.1847} & 12.1424 & 16.4878 \\
Kairos & 1.4682 & 0.3221 & 21.3094 & 27.7594 \\
Moirai-1 & 0.8718 & 0.1984 & 12.7875 & 17.1063 \\
Moirai-2 & 0.8546 & 0.1941 & 12.5470 & 16.8949 \\
Sundial & 0.8285 & 0.2080 & 12.1178 & \textit{16.1548} \\
TiRex & \textbf{0.8184} & \textbf{0.1826} & \underline{11.9921} & 16.2554 \\
TimesFM-1.0 & 0.8909 & 0.2158 & 13.1105 & 17.5651 \\
TimesFM-2.0 & 0.8369 & 0.1949 & 12.2496 & 16.4241 \\
TimesFM-2.5 & \textit{0.8237} & \textit{0.1849} & \textit{12.0543} & 16.2240 \\
VisionTS++ & 0.8270 & 0.1863 & 12.1034 & 16.3623 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8399 & 0.2005 & 12.2227 & \underline{16.1133} \\
DeepAR & 0.8981 & 0.2354 & 13.0375 & 17.2487 \\
LightGBM & 0.8539 & 0.2097 & 12.4312 & 16.3009 \\
PatchTST & \underline{0.8208} & 0.1981 & \textbf{11.9470} & \textbf{15.7365} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9526 & 0.2184 & 13.9780 & 18.1409 \\
Seasonal Naive & 1.0477 & 0.2486 & 15.4815 & 20.6695 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8628 & 0.3777 & 10.1982 & 27.9851 \\
Chronos-Bolt & 0.8668 & 0.3813 & 10.3085 & 29.0075 \\
Kairos & 0.9902 & 0.4428 & 11.8381 & 29.2064 \\
Moirai-1 & 0.8765 & 0.3827 & 10.3722 & 28.0290 \\
Moirai-2 & 0.8642 & \textit{0.3708} & 10.1868 & 27.8411 \\
Sundial & 0.8736 & 0.4338 & 10.4963 & \textbf{27.5656} \\
TiRex & \underline{0.8556} & 0.3747 & \textit{10.0847} & \textit{27.6752} \\
TimesFM-1.0 & 0.8754 & 0.3802 & 10.3203 & 27.8795 \\
TimesFM-2.0 & 0.8712 & 0.3733 & 10.2584 & 27.9821 \\
TimesFM-2.5 & \textit{0.8567} & \textbf{0.3644} & \underline{10.0779} & 27.7150 \\
VisionTS++ & \textbf{0.8476} & \underline{0.3698} & \textbf{10.0027} & \underline{27.6283} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8938 & 0.4170 & 11.1507 & 28.2917 \\
DeepAR & 0.8966 & 0.3865 & 10.4667 & 28.1655 \\
LightGBM & 0.9009 & 0.3937 & 10.5341 & 28.1171 \\
PatchTST & 0.8570 & 0.3716 & 10.1313 & 27.8679 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0000 & 0.5669 & 13.1126 & 30.6961 \\
Seasonal Naive & 1.1234 & 0.7049 & 14.0309 & 37.1597 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8239 & 0.3574 & 3.0071 & 5.6841 \\
Chronos-Bolt & 0.8319 & 0.3623 & 3.0459 & 6.0134 \\
Kairos & 0.9258 & 0.4147 & 3.4086 & 5.9857 \\
Moirai-1 & 0.8321 & 0.3649 & 3.0339 & 5.6331 \\
Moirai-2 & 0.8164 & \underline{0.3494} & 2.9580 & 5.5068 \\
Sundial & 0.8258 & 0.3960 & 3.0149 & 5.4862 \\
TiRex & \underline{0.8071} & 0.3514 & \textit{2.9328} & 5.4541 \\
TimesFM-1.0 & 0.8379 & 0.3669 & 3.0485 & 5.5921 \\
TimesFM-2.0 & 0.8287 & 0.3609 & 3.0221 & 5.5883 \\
TimesFM-2.5 & \textit{0.8072} & \textbf{0.3462} & \underline{2.9242} & \textit{5.4421} \\
VisionTS++ & \textbf{0.8045} & \textit{0.3500} & \textbf{2.9182} & \textbf{5.4345} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8338 & 0.3634 & 3.0381 & 5.4803 \\
DeepAR & 0.8302 & 0.3587 & 3.0094 & 5.5858 \\
LightGBM & 0.8590 & 0.3886 & 3.1265 & 5.6449 \\
PatchTST & 0.8184 & 0.3634 & 2.9643 & \underline{5.4390} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9187 & 0.4386 & 3.4324 & 6.0979 \\
Seasonal Naive & 1.0868 & 0.5546 & 4.0498 & 7.3536 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.2588 & 2.3582 & 1.3193 & 4.4735 \\
Chronos-Bolt & 1.2631 & 2.6726 & 1.3060 & 4.4660 \\
Kairos & 1.3632 & 4.2472 & 1.4510 & 4.5258 \\
Moirai-1 & 1.2703 & 2.1797 & 1.2996 & 4.4258 \\
Moirai-2 & 1.2544 & \textit{1.8346} & \textit{1.2766} & 4.3716 \\
Sundial & 1.2805 & 4.8651 & 1.3758 & \textbf{4.2742} \\
TiRex & \textbf{1.2411} & 2.2390 & \textbf{1.2516} & \underline{4.3317} \\
TimesFM-1.0 & 1.4186 & 2.9853 & 1.3194 & 4.3768 \\
TimesFM-2.0 & 1.3182 & 2.7053 & 1.2922 & 4.3542 \\
TimesFM-2.5 & \textit{1.2488} & 1.8708 & \underline{1.2691} & \textit{4.3334} \\
VisionTS++ & \underline{1.2463} & 2.5548 & 1.2969 & 4.3692 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.4244 & 3.0468 & 1.5137 & 4.5582 \\
DeepAR & 1.3642 & \textbf{0.7531} & 1.3597 & 4.5083 \\
LightGBM & 1.3163 & 3.2585 & 1.3360 & 4.4334 \\
PatchTST & 1.3065 & \underline{1.2619} & 1.3155 & 4.5736 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.4663 & 11.4132 & 1.8435 & 4.6999 \\
Seasonal Naive & 1.5381 & 16.0548 & 1.8590 & 5.7495 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 1.6459 & 0.1534 & 0.4190 & 11.3693 \\
Chronos-Bolt & 1.6518 & 0.9410 & 0.6650 & 14.8405 \\
Kairos & 2.0228 & 0.4077 & 0.5559 & 11.5254 \\
Moirai-1 & 1.6864 & 0.1517 & 0.4240 & 11.3715 \\
Moirai-2 & 1.6456 & \textit{0.1486} & 0.4164 & 11.3628 \\
Sundial & 1.6552 & 0.2156 & 0.4415 & \textbf{11.3511} \\
TiRex & \textit{1.6403} & 0.1628 & \textit{0.4151} & 11.3623 \\
TimesFM-1.0 & 1.6776 & 0.1766 & 0.4314 & 11.3675 \\
TimesFM-2.0 & 1.6555 & 0.1542 & 0.4232 & 11.3645 \\
TimesFM-2.5 & \underline{1.6387} & \textbf{0.1441} & \underline{0.4114} & \underline{11.3532} \\
VisionTS++ & \textbf{1.6296} & \underline{0.1480} & \textbf{0.4096} & \textit{11.3598} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 1.7215 & 0.5229 & 0.6342 & 12.0907 \\
DeepAR & 1.8409 & 0.3589 & 0.5240 & 11.4274 \\
LightGBM & 1.7096 & 0.3526 & 0.5807 & 12.0757 \\
PatchTST & 1.6721 & 0.2506 & 0.4678 & 11.3776 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.7730 & 1.0845 & 0.7294 & 12.1412 \\
Seasonal Naive & 1.8727 & 1.3228 & 0.6921 & 15.9470 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8690 & 0.2712 & 9.6182 & 14.7003 \\
Chronos-Bolt & \underline{0.8669} & 0.2734 & 9.5991 & 14.6379 \\
Kairos & 1.1896 & 0.3745 & 12.6191 & 17.8018 \\
Moirai-1 & 0.8812 & 0.2781 & 9.7046 & 14.6250 \\
Moirai-2 & 0.8685 & \textit{0.2704} & 9.5532 & 14.5262 \\
Sundial & 0.8800 & 0.2997 & 9.6786 & \textit{14.4054} \\
TiRex & 0.8723 & 0.2741 & 9.6286 & 14.6021 \\
TimesFM-1.0 & 0.8953 & 0.2864 & 9.8791 & 14.8711 \\
TimesFM-2.0 & 0.8718 & 0.2718 & \textit{9.5517} & 14.4977 \\
TimesFM-2.5 & \textit{0.8683} & \underline{0.2699} & \underline{9.5247} & 14.4222 \\
VisionTS++ & \textbf{0.8508} & \textbf{0.2660} & \textbf{9.3498} & \underline{14.2366} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.9317 & 0.2989 & 10.2054 & 14.8442 \\
DeepAR & 0.9074 & 0.2959 & 9.8621 & 14.5161 \\
LightGBM & 0.9113 & 0.2846 & 9.9901 & 15.0076 \\
PatchTST & 0.8993 & 0.2882 & 9.7980 & \textbf{14.2044} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9776 & 0.3215 & 10.8688 & 15.7756 \\
Seasonal Naive & 1.0652 & 0.3690 & 11.9852 & 18.1850 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & \textit{0.9148} & 0.2596 & \textit{15.5821} & \underline{23.9814} \\
Chronos-Bolt & 0.9280 & 0.2616 & 15.8567 & 24.7865 \\
Kairos & 1.7499 & 0.4667 & 29.4913 & 42.0203 \\
Moirai-1 & 0.9664 & 0.2784 & 16.5288 & 25.2773 \\
Moirai-2 & 0.9261 & 0.2602 & 15.7702 & 24.2713 \\
Sundial & 0.9369 & 0.2897 & 16.0107 & 24.4242 \\
TiRex & 0.9205 & \textit{0.2590} & 15.7612 & 24.4908 \\
TimesFM-1.0 & 0.9849 & 0.2776 & 16.7733 & 25.6076 \\
TimesFM-2.0 & 0.9520 & 0.2708 & 16.2341 & 25.0203 \\
TimesFM-2.5 & 0.9214 & 0.2618 & 15.6947 & \textit{24.1613} \\
VisionTS++ & \underline{0.9126} & \textbf{0.2561} & \underline{15.5572} & 24.4462 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.9437 & 0.2689 & 16.0446 & 24.4160 \\
DeepAR & 0.9585 & 0.2786 & 16.2756 & 24.9166 \\
LightGBM & 0.9979 & 0.2908 & 17.0597 & 25.4262 \\
PatchTST & \textbf{0.9095} & \underline{0.2589} & \textbf{15.4667} & \textbf{23.4825} \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0582 & 0.3151 & 18.1458 & 26.4147 \\
Seasonal Naive & 1.0679 & 0.3324 & 18.4489 & 28.8281 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & \textit{0.8668} & 0.2898 & 21.1401 & 41.3729 \\
Chronos-Bolt & 0.8735 & 0.2956 & 21.3051 & 41.6046 \\
Kairos & 1.0590 & 0.3505 & 25.2880 & 44.6913 \\
Moirai-1 & 0.8914 & 0.2996 & 21.6874 & 40.9342 \\
Moirai-2 & 0.8698 & \textit{0.2873} & 21.1115 & \textit{40.3774} \\
Sundial & 0.8821 & 0.3284 & 21.6142 & 40.6053 \\
TiRex & 0.8700 & 0.2920 & \textit{21.0696} & 40.4695 \\
TimesFM-1.0 & 0.8875 & 0.2973 & 21.6327 & 41.1887 \\
TimesFM-2.0 & 0.8744 & 0.2930 & 21.2906 & 40.8761 \\
TimesFM-2.5 & \underline{0.8648} & \textbf{0.2844} & \underline{20.9067} & \underline{40.2202} \\
VisionTS++ & \textbf{0.8502} & \underline{0.2846} & \textbf{20.6710} & \textbf{40.0188} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8913 & 0.3118 & 22.1349 & 40.8321 \\
DeepAR & 0.8965 & 0.3126 & 22.2166 & 42.4870 \\
LightGBM & 0.9108 & 0.3215 & 22.7085 & 42.9164 \\
PatchTST & 0.8858 & 0.2934 & 21.7989 & 41.8590 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9814 & 0.3616 & 24.6224 & 43.8215 \\
Seasonal Naive & 1.0909 & 0.4343 & 27.8025 & 53.0974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8906 & 0.6279 & 8.4020 & 22.7269 \\
Chronos-Bolt & 0.8899 & 0.5048 & 8.4168 & \underline{22.3098} \\
Kairos & 1.1324 & 1.0800 & 10.5028 & 23.6540 \\
Moirai-1 & 0.9005 & 0.4655 & 8.6445 & 24.2264 \\
Moirai-2 & 0.8936 & \underline{0.4425} & 8.4412 & 22.9741 \\
Sundial & 0.9017 & 0.9137 & 8.6400 & \textit{22.3246} \\
TiRex & \underline{0.8839} & 0.5195 & \textit{8.2597} & 22.6320 \\
TimesFM-1.0 & 0.9192 & 1.0721 & 9.0153 & 23.4278 \\
TimesFM-2.0 & 0.8996 & 0.7025 & 8.5679 & 22.6204 \\
TimesFM-2.5 & \textit{0.8861} & \textbf{0.4317} & \underline{8.2579} & 22.4919 \\
VisionTS++ & \textbf{0.8713} & \textit{0.4431} & \textbf{8.1691} & \textbf{22.0670} \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.9109 & 1.2751 & 9.1799 & 22.4266 \\
DeepAR & 0.9390 & 1.8948 & 9.5727 & 24.6575 \\
LightGBM & 0.9462 & 1.5072 & 9.5261 & 24.7793 \\
PatchTST & 0.8915 & 0.7974 & 8.8777 & 23.5038 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9850 & 1.1442 & 9.8096 & 23.5795 \\
Seasonal Naive & 1.1052 & 1.8821 & 10.8728 & 29.3552 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
model & MASE & CRPS & MAE & RMSE \\
\midrule
\multicolumn{5}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.9246 & 0.1813 & 2.9853 & 7.3655 \\
Chronos-Bolt & 0.9344 & 0.1839 & 3.0252 & 7.4160 \\
Kairos & 1.0302 & 0.2018 & 3.2697 & 7.6795 \\
Moirai-1 & 0.9414 & 0.1834 & 3.0147 & 7.5182 \\
Moirai-2 & \textit{0.9222} & 0.1795 & 2.9725 & 7.4098 \\
Sundial & 0.9383 & 0.2021 & 3.1036 & \textbf{7.2568} \\
TiRex & \underline{0.9164} & \underline{0.1783} & \underline{2.9485} & 7.3934 \\
TimesFM-1.0 & 0.9511 & 0.1870 & 3.0541 & 7.5036 \\
TimesFM-2.0 & 0.9370 & 0.1816 & 2.9984 & 7.4918 \\
TimesFM-2.5 & 0.9251 & \textit{0.1790} & 2.9733 & 7.4304 \\
VisionTS++ & \textbf{0.9116} & \textbf{0.1775} & \textbf{2.9349} & 7.3564 \\
\midrule
\multicolumn{5}{l}{\textbf{ML Baselines}} \\
DLinear & 0.9927 & 0.2038 & 3.2747 & \underline{7.2580} \\
DeepAR & 0.9955 & 0.1905 & 3.1216 & 7.6237 \\
LightGBM & 0.9586 & 0.1908 & 3.0566 & \textit{7.3101} \\
PatchTST & 0.9277 & 0.1811 & \textit{2.9670} & 7.4174 \\
\midrule
\multicolumn{5}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 1.0922 & 0.2530 & 3.8005 & 7.7580 \\
Seasonal Naive & 1.1596 & 0.3021 & 3.9892 & 9.3433 \\
\bottomrule
\end{tabular}
\begin{longtable}{llrrrrrr}
\caption{Dataset statistics per network and pollutant (mean over sites).}
\label{tab:data_statistics}\\
\toprule
 &  & mean & median & std & skewness & p10 & p90 \\
network & pollutant &  &  &  &  &  &  \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\tablename~\thetable{} \textit{(continued)}}\\[4pt]
\toprule
 &  & mean & median & std & skewness & p10 & p90 \\
network & pollutant &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
AURN & CO (mg/m$^3$) &0.19 & 0.15 & 0.14 & 4.56 & 0.09 & 0.31 \\
 & NO$_2$ ($\mu$g/m$^3$) &17.56 & 14.27 & 12.95 & 1.74 & 4.78 & 34.98 \\
 & O$_3$ ($\mu$g/m$^3$) &52.47 & 53.71 & 22.09 & 0.12 & 22.17 & 78.23 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &13.41 & 11.17 & 9.59 & 4.15 & 4.78 & 24.51 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &7.45 & 5.64 & 6.29 & 3.26 & 2.36 & 14.77 \\
 & SO$_2$ ($\mu$g/m$^3$) &1.12 & 0.58 & 3.54 & 23.05 & 0.21 & 1.72 \\
CNEMC & CO (mg/m$^3$) &0.63 & 0.57 & 0.30 & 1.86 & 0.35 & 0.99 \\
 & NO$_2$ ($\mu$g/m$^3$) &22.52 & 17.98 & 16.10 & 1.64 & 6.98 & 44.71 \\
 & O$_3$ ($\mu$g/m$^3$) &67.54 & 62.17 & 40.79 & 0.70 & 18.23 & 123.87 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &62.16 & 47.50 & 65.68 & 8.01 & 18.67 & 115.55 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &31.09 & 23.43 & 28.94 & 4.80 & 8.22 & 62.24 \\
 & SO$_2$ ($\mu$g/m$^3$) &8.28 & 7.02 & 5.71 & 7.94 & 3.95 & 13.65 \\
CPCB & CO (mg/m$^3$) &0.86 & 0.70 & 0.66 & 2.90 & 0.28 & 1.59 \\
 & NO$_2$ ($\mu$g/m$^3$) &24.66 & 19.45 & 19.78 & 3.41 & 7.85 & 47.62 \\
 & O$_3$ ($\mu$g/m$^3$) &29.18 & 21.71 & 25.15 & 2.21 & 6.93 & 61.54 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &122.11 & 102.84 & 84.89 & 2.50 & 38.47 & 228.37 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &57.07 & 42.51 & 50.16 & 3.86 & 14.81 & 117.65 \\
 & SO$_2$ ($\mu$g/m$^3$) &13.43 & 11.31 & 9.82 & 4.25 & 5.20 & 23.34 \\
EEA-DE & CO (mg/m$^3$) &0.28 & 0.25 & 0.13 & 2.63 & 0.16 & 0.44 \\
 & NO$_2$ ($\mu$g/m$^3$) &15.07 & 12.77 & 9.76 & 1.68 & 5.13 & 28.16 \\
 & O$_3$ ($\mu$g/m$^3$) &53.46 & 52.76 & 27.79 & 0.35 & 16.75 & 89.97 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &14.22 & 11.93 & 10.55 & 6.47 & 5.07 & 25.48 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &8.92 & 6.95 & 7.55 & 5.38 & 2.71 & 17.32 \\
 & SO$_2$ ($\mu$g/m$^3$) &1.85 & 1.28 & 2.57 & 10.86 & 0.68 & 3.17 \\
EEA-FR & CO (mg/m$^3$) &0.22 & 0.20 & 0.13 & 2.52 & 0.10 & 0.37 \\
 & NO$_2$ ($\mu$g/m$^3$) &14.24 & 11.43 & 10.54 & 2.01 & 4.27 & 28.03 \\
 & O$_3$ ($\mu$g/m$^3$) &56.43 & 56.72 & 26.34 & 0.22 & 20.86 & 89.42 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &15.02 & 12.59 & 10.59 & 3.59 & 5.48 & 27.05 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &8.63 & 6.63 & 7.31 & 3.55 & 2.59 & 16.82 \\
 & SO$_2$ ($\mu$g/m$^3$) &2.24 & 1.09 & 5.68 & 15.70 & 0.21 & 4.37 \\
EPA & CO (mg/m$^3$) &0.33 & 0.27 & 0.20 & 3.00 & 0.15 & 0.57 \\
 & NO$_2$ ($\mu$g/m$^3$) &15.47 & 11.72 & 12.24 & 1.95 & 3.97 & 32.74 \\
 & O$_3$ ($\mu$g/m$^3$) &62.02 & 61.75 & 27.24 & 0.21 & 25.86 & 97.42 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &22.23 & 16.51 & 31.79 & 14.12 & 6.02 & 40.67 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &7.72 & 6.17 & 7.70 & 9.19 & 2.28 & 14.19 \\
 & SO$_2$ ($\mu$g/m$^3$) &2.58 & 1.24 & 5.39 & 9.88 & 0.23 & 5.71 \\
SINAICA & CO (mg/m$^3$) &1.41 & 1.11 & 9.67 & 23.10 & 0.50 & 2.20 \\
 & NO$_2$ ($\mu$g/m$^3$) &29.82 & 24.11 & 20.45 & 1.65 & 10.61 & 57.23 \\
 & O$_3$ ($\mu$g/m$^3$) &52.47 & 44.97 & 42.75 & 4.25 & 11.47 & 100.21 \\
 & PM$_{10}$ ($\mu$g/m$^3$) &61.20 & 48.45 & 54.16 & 4.69 & 23.04 & 104.48 \\
 & PM$_{2.5}$ ($\mu$g/m$^3$) &22.50 & 15.83 & 34.27 & 5.52 & 5.96 & 37.66 \\
 & SO$_2$ ($\mu$g/m$^3$) &12.20 & 10.06 & 11.72 & 7.19 & 6.33 & 18.32 \\
\end{longtable}
\begin{longtable}{lrrrrrrr}
\caption{Normalized MASE per dataset}
\label{tab:per_dataset}\\
\toprule
model & AURN & CNEMC & CPCB & EEA DE & EEA FR & EPA & SINAICA \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\tablename~\thetable{} \textit{(continued)}}\\[4pt]
\toprule
model & AURN & CNEMC & CPCB & EEA DE & EEA FR & EPA & SINAICA \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.7774 & 0.7854 & 0.8163 & 0.7779 & 0.7759 & 0.7886 & 0.8302 \\
Chronos-Bolt & 0.7795 & 0.7915 & 0.8303 & 0.7818 & 0.7769 & 0.7904 & 0.8347 \\
Kairos & 0.8721 & 1.0057 & 1.2579 & 0.9385 & 0.9471 & 0.9975 & 1.1117 \\
Moirai-1 & 0.7855 & 0.7961 & 0.8542 & 0.7934 & 0.7904 & 0.8043 & 0.8514 \\
Moirai-2 & 0.7687 & 0.7805 & 0.8181 & 0.7788 & 0.7754 & 0.7899 & 0.8321 \\
Sundial & 0.7685 & 0.7920 & 0.8265 & 0.7828 & 0.7791 & 0.7961 & 0.8414 \\
TiRex & \underline{0.7582} & \textit{0.7759} & \underline{0.8083} & \underline{0.7669} & \underline{0.7638} & \underline{0.7780} & \underline{0.8291} \\
TimesFM-1.0 & 0.7896 & 0.8161 & 0.8822 & 0.8413 & 0.7944 & 0.8309 & 0.8579 \\
TimesFM-2.0 & 0.7711 & 0.7916 & 0.8369 & 0.7939 & 0.7759 & 0.8013 & 0.8409 \\
TimesFM-2.5 & \textit{0.7592} & \underline{0.7739} & \textit{0.8105} & \textit{0.7674} & \textit{0.7642} & \textit{0.7801} & \textit{0.8292} \\
VisionTS++ & \textbf{0.7563} & \textbf{0.7702} & \textbf{0.8073} & \textbf{0.7642} & \textbf{0.7601} & \textbf{0.7749} & \textbf{0.8186} \\
\midrule
\multicolumn{8}{l}{\textbf{ML Baselines}} \\
DLinear & 0.7874 & 0.8238 & 1.1438 & 1.0870 & 0.7974 & 0.8561 & 0.8683 \\
DeepAR & 0.7860 & 0.8432 & 1.3517 & 0.8584 & 0.8414 & 0.8927 & 0.8881 \\
LightGBM & 0.8273 & 0.8599 & 0.9991 & 1.3366 & 0.8421 & 0.8398 & 0.8741 \\
PatchTST & 0.7605 & 0.7874 & 1.0544 & 0.8176 & 0.7803 & 0.8014 & 0.8403 \\
\midrule
\multicolumn{8}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.8707 & 0.8865 & 0.9066 & 0.8807 & 0.8812 & 0.9071 & 0.9329 \\
Seasonal Naive & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\end{longtable}
\end{small}

\begin{small}
\begin{longtable}{lrrrrrr}
\caption{Normalized MASE per pollutant}
\label{tab:per_pollutant}\\
\toprule
model & CO & NO2 & Ozone & PM10 & PM2.5 & SO2 \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tablename~\thetable{} \textit{(continued)}}\\[4pt]
\toprule
model & CO & NO2 & Ozone & PM10 & PM2.5 & SO2 \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{7}{l}{\textbf{TSFMs}} \\
Chronos-2 & 0.8015 & 0.7889 & 0.8016 & 0.7770 & 0.7708 & 0.8076 \\
Chronos-Bolt & 0.8077 & \textit{0.7859} & 0.8052 & 0.7842 & 0.7801 & 0.8123 \\
Kairos & 0.9856 & 1.0424 & 1.3734 & 0.9027 & 0.9045 & 0.8795 \\
Moirai-1 & 0.8256 & 0.8054 & 0.8416 & 0.7876 & 0.7785 & 0.8160 \\
Moirai-2 & 0.7973 & 0.7883 & 0.8172 & 0.7737 & 0.7643 & 0.8012 \\
Sundial & 0.8015 & 0.7981 & 0.8077 & 0.7830 & 0.7770 & 0.8097 \\
TiRex & \underline{0.7883} & 0.7883 & \textbf{0.7882} & \textit{0.7692} & \textit{0.7589} & \textbf{0.7932} \\
TimesFM-1.0 & 0.8208 & 0.8126 & 0.8733 & 0.7976 & 0.7935 & 0.8605 \\
TimesFM-2.0 & 0.8037 & 0.7931 & 0.8152 & 0.7813 & 0.7729 & 0.8265 \\
TimesFM-2.5 & \textit{0.7897} & \underline{0.7828} & \underline{0.7940} & \underline{0.7665} & \underline{0.7574} & \textit{0.7986} \\
VisionTS++ & \textbf{0.7825} & \textbf{0.7736} & \textit{0.7954} & \textbf{0.7602} & \textbf{0.7536} & \underline{0.7949} \\
\midrule
\multicolumn{7}{l}{\textbf{ML Baselines}} \\
DLinear & 0.8693 & 0.8602 & 0.8788 & 0.8310 & 0.7881 & 1.0351 \\
DeepAR & 0.9164 & 0.9257 & 0.9669 & 0.8345 & 0.8071 & 0.9188 \\
LightGBM & 0.8910 & 0.8720 & 0.8804 & 0.8626 & 0.8470 & 1.0325 \\
PatchTST & 0.8200 & 0.8317 & 0.8374 & 0.8312 & 0.7825 & 0.8484 \\
\midrule
\multicolumn{7}{l}{\textbf{Statistical Baselines}} \\
AutoETS & 0.9000 & 0.8939 & 0.9081 & 0.8688 & 0.8566 & 0.9306 \\
Seasonal Naive & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\end{longtable}
